The Abundance of New Kind of Dark Matter Structures

A new kind of dark matter structures, ultracompact minihalos (UCMHs) was proposed recently. They would be formed during the radiation dominated epoch if the large density perturbations are existent. Moreover, if the dark matter is made up of weakly interacting massive particles, the UCMHs can have effect on cosmological evolution because of the high density and dark matter annihilation within them. In this paper, one new parameter is introduced to consider the contributions of UCMHs due to the dark matter annihilation to the evolution of cosmology, and we use the current and future CMB observations to obtain the constraint on the new parameter and then the abundance of UCMHs. The final results are applicable for a wider range of dark matter parameters

==> (inline-ps-0) <==


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore


